Why Solve It Twice? Hierarchical Accumulation of Skills for Transfer-Efficient ML Engineering

ML engineering agents waste compute rediscovering known techniques because every competition is a cold start. We present HASTE, a hierarchical multi-agent system that organizes cross-competition knowledge into three scope tiers (global, domain, and competition-specific), each coupled to a matching agent level. An orchestrator coordinates domain specialists and promotes learning between tiers via LLM-driven abstraction. A controlled ablation provides evidence for scoped loading: holding a 159-skill inventory constant across 8 competitions, tiered loading achieves a 100% medal rate while flat loading reaches only 62.5%, the same medal rate as loading no skills, and consumes 2x the output tokens. On the full MLE-Bench Lite benchmark (22 Kaggle competitions), HASTE reaches a medal rate of 77.3% using Claude Sonnet 4.6 at 12h per competition; this is a single-seed campaign result, and multi-seed replication is the priority follow-up. In a cold-start run, the system begins with no accumulated skills. In warm-start runs, it reloads skills learned from earlier competitions, using only global and domain-level skills for transfer across competitions. Warm starts use 52% fewer refinement iterations, and the fraction of proposed changes kept by the agent rises from 42% at low inventory to 85% once 50+ skills are available. These results suggest that better knowledge organization can partly substitute for model strength and compute budget in ML-engineering agents.

==> fig_architecture.tex <==
\begin{figure*}[t]
\centering
\begin{tikzpicture}[
    arrow/.style={->, >=stealth, thick},
    sarrow/.style={->, >=stealth, semithick},
]

% === ORCHESTRATOR (compact, top) ===
\node[draw, rounded corners, fill=blue!10, minimum width=7cm, minimum height=0.7cm, align=center, font=\small] (orch) at (0, 0)
    {\textbf{Orchestrator} {\scriptsize~--- classify, schedule, promote}};

% === SPECIALIST BOX (main focus, wider spacing) ===
\draw[thick, rounded corners, fill=green!4] (-5.5, -1.4) rectangle (5.5, -5.0);
\node[font=\small\bfseries, anchor=north west] at (-5.3, -1.5) {Specialist {\normalfont\scriptsize(one per domain: Tabular / NLP / Vision)}};

% Pipeline steps - more horizontal space
\node[draw, rounded corners=3pt, fill=white, minimum width=1.8cm, minimum height=0.7cm, align=center, font=\scriptsize] (c1) at (-3.8, -2.8) {Task\\[-1pt]Profiler};
\node[draw, rounded corners=3pt, fill=white, minimum width=1.8cm, minimum height=0.7cm, align=center, font=\scriptsize] (p0) at (-1.5, -2.8) {Prototype\\[-1pt]Screen};
\node[draw, rounded corners=3pt, fill=white, minimum width=1.8cm, minimum height=0.7cm, align=center, font=\scriptsize] (refine) at (1.1, -2.8) {Adaptive\\[-1pt]Refinement};
\node[draw, rounded corners=3pt, fill=white, minimum width=1.8cm, minimum height=0.7cm, align=center, font=\scriptsize] (ens) at (3.6, -2.8) {Ensemble};

% Pipeline arrows
\draw[sarrow] (c1) -- (p0);
\draw[sarrow] (p0) -- (refine);
\draw[sarrow] (refine) -- (ens);

% Produce Learnings (below, visually distinct)
\node[draw, rounded corners=3pt, fill=orange!12, minimum width=2.2cm, minimum height=0.6cm, align=center, font=\scriptsize] (learn) at (3.6, -4.2) {Produce Learnings};
\draw[sarrow] (ens.south) -- (learn.north);

% Annotations below pipeline steps (two rows to avoid overlap)
\node[font=\tiny, text=gray!70, align=center] at (-3.8, -3.45) {metadata,\\CV strategy};
\node[font=\tiny, text=gray!70, align=center] at (-1.5, -3.45) {3 diverse\\models};
\node[font=\tiny, text=gray!70, align=center] at (1.1, -3.45) {explore $\to$ optimize\\$\to$ fine-tune};
\node[font=\tiny, text=gray!70, align=center] at (3.6, -3.45) {rank-average\\top-3};

% === SKILL HIERARCHY (bottom, clear separation) ===
\draw[thick, rounded corners] (-5.5, -5.8) rectangle (5.5, -8.8);
\node[font=\small\bfseries, anchor=north west] at (-5.3, -5.9) {3-Tier Skill Hierarchy};

\node[draw, dashed, rounded corners, fill=yellow!12, minimum width=10cm, minimum height=0.5cm, font=\scriptsize] (global) at (0, -6.7) {\textbf{Global} (5 entries) --- loaded by all specialists};
\node[draw, dashed, rounded corners, fill=orange!8, minimum width=10cm, minimum height=0.5cm, font=\scriptsize] (dom) at (0, -7.5) {\textbf{Domain} --- Tabular (19) $|$ NLP (12) $|$ Vision (15) --- matching specialist only};
\node[draw, dashed, rounded corners, fill=red!6, minimum width=10cm, minimum height=0.5cm, font=\scriptsize] (comp) at (0, -8.3) {\textbf{Competition} (21 dirs) --- per-task};

% === CONNECTIONS ===

% Orchestrator -> Specialist (center)
\draw[arrow] (0, -0.35) -- node[right, font=\scriptsize] {assign competitions} (0, -1.4);

% Skills -> Specialist (load, left side)
\draw[arrow, blue!60] (-3.5, -5.8) -- node[left, font=\scriptsize] {load relevant skills} (-3.5, -5.0);

% Learnings -> Skills (save, right side)
\draw[arrow, orange!60] (3.6, -5.0) -- node[right, font=\scriptsize] {save learnings} (3.6, -5.8);

% Promotion: Skills -> Orchestrator (between rounds)
\draw[arrow, red!60, thick, dashed]
    (5.5, -7.5) -- (6.2, -7.5) -- (6.2, 0) -- node[above, font=\scriptsize, pos=0.9] {\textit{promote between rounds}} (5.1, 0);

\end{tikzpicture}
\caption{HASTE architecture. The Orchestrator assigns competitions to domain Specialists. Each Specialist loads relevant skills, executes the pipeline (profile $\to$ prototype $\to$ refine $\to$ ensemble), and produces learnings. Between rounds, the Orchestrator promotes generalizable learnings upward through the hierarchy via LLM-driven abstraction.}
\label{fig:architecture}
\end{figure*}

